Dissipative Particle Dynamics with Energy Conservation: Heat Conduction

We study by means of numerical simulations the model of dissipative particle dynamics with energy conservation for the simple case of thermal conduction. It is shown that the model displays correct equilibrium fluctuations and reproduces Fourier law. The connection between "mesoscopic coarse graining" and "resolution" is clarified.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.01}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.02}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.03}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.04}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.05}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.06}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){20}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){40}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){60}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){80}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){100}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){120}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){140}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$f(\epsilon)$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(223,113){\usebox{\plotpoint}}
\put(223.00,113.00){\usebox{\plotpoint}}
\multiput(225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(243.76,113.00){\usebox{\plotpoint}}
\multiput(245,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(264.51,113.00){\usebox{\plotpoint}}
\multiput(265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.27,113.00){\usebox{\plotpoint}}
\multiput(286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.02,113.00){\usebox{\plotpoint}}
\multiput(308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.78,113.00){\usebox{\plotpoint}}
\multiput(327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(347.53,113.00){\usebox{\plotpoint}}
\multiput(349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.29,113.00){\usebox{\plotpoint}}
\multiput(369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.04,113.00){\usebox{\plotpoint}}
\multiput(390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(409.80,113.00){\usebox{\plotpoint}}
\multiput(410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(430.55,113.00){\usebox{\plotpoint}}
\multiput(432,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(451.31,113.00){\usebox{\plotpoint}}
\multiput(453,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.07,113.00){\usebox{\plotpoint}}
\multiput(473,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(492.82,113.00){\usebox{\plotpoint}}
\multiput(493,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(513.58,113.00){\usebox{\plotpoint}}
\multiput(514,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(534.33,113.00){\usebox{\plotpoint}}
\multiput(536,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.09,113.00){\usebox{\plotpoint}}
\multiput(558,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.84,113.00){\usebox{\plotpoint}}
\multiput(577,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.60,113.00){\usebox{\plotpoint}}
\multiput(597,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(617.35,113.00){\usebox{\plotpoint}}
\multiput(618,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.11,113.00){\usebox{\plotpoint}}
\multiput(640,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(658.87,113.00){\usebox{\plotpoint}}
\multiput(660,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.62,113.00){\usebox{\plotpoint}}
\multiput(681,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.38,113.00){\usebox{\plotpoint}}
\multiput(701,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.13,113.00){\usebox{\plotpoint}}
\multiput(723,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.89,113.00){\usebox{\plotpoint}}
\multiput(742,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(762.64,113.00){\usebox{\plotpoint}}
\multiput(764,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.40,113.00){\usebox{\plotpoint}}
\multiput(786,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(799,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(803.92,114.00){\usebox{\plotpoint}}
\multiput(805,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,114)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(820,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(824.44,115.00){\usebox{\plotpoint}}
\multiput(825,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,115)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(831,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,116)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(838,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,117)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(844.43,118.22){\usebox{\plotpoint}}
\multiput(846,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,119)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(851,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,120)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(855,121)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(857,122)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(859,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.84,123.92){\usebox{\plotpoint}}
\multiput(864,124)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(866,125)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(868,126)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(870,128)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(873,129)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(875,130)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(877,131)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(879,133)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(881.41,134.41){\usebox{\plotpoint}}
\multiput(883,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(886,138)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(888,140)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(890,142)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(892,144)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(895.99,148.99){\usebox{\plotpoint}}
\multiput(896,149)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(899,151)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(901,154)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(903,157)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(905,159)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(908.45,165.18){\usebox{\plotpoint}}
\multiput(909,166)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(912,169)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(914,173)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(916,176)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(918.92,182.85){\usebox{\plotpoint}}
\multiput(920,185)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(922,189)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(925,193)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(928.30,201.24){\usebox{\plotpoint}}
\multiput(929,203)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(931,208)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(933,212)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(936.38,220.30){\usebox{\plotpoint}}
\multiput(938,223)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(940,229)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(943.57,239.70){\usebox{\plotpoint}}
\multiput(944,241)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(946,247)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(949,253)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(951.01,259.03){\usebox{\plotpoint}}
\multiput(953,266)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(956.71,278.98){\usebox{\plotpoint}}
\multiput(957,280)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(959,287)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(963.32,298.62){\usebox{\plotpoint}}
\multiput(964,301)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(966,309)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(968.67,318.67){\usebox{\plotpoint}}
\multiput(970,324)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(974.46,338.57){\usebox{\plotpoint}}
\multiput(975,340)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(977,348)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(979.75,358.63){\usebox{\plotpoint}}
\multiput(981,363)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(984.70,378.78){\usebox{\plotpoint}}
\multiput(985,380)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(988,388)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(990.38,398.69){\usebox{\plotpoint}}
\multiput(992,406)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(995.18,418.88){\usebox{\plotpoint}}
\multiput(996,423)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1000.93,438.79){\usebox{\plotpoint}}
\multiput(1001,439)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(1003,448)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1005.75,458.98){\usebox{\plotpoint}}
\multiput(1007,464)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(1010.54,479.17){\usebox{\plotpoint}}
\multiput(1011,481)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1014,487)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(1016.54,498.89){\usebox{\plotpoint}}
\multiput(1018,504)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1020,511)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1022.31,518.82){\usebox{\plotpoint}}
\multiput(1025,526)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1028.86,538.51){\usebox{\plotpoint}}
\multiput(1029,539)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1031,545)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1034.79,558.38){\usebox{\plotpoint}}
\multiput(1035,559)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1038,563)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1040,570)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1042.91,577.26){\usebox{\plotpoint}}
\multiput(1044,580)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1046,586)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1048,590)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1051.53,596.06){\usebox{\plotpoint}}
\multiput(1053,599)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1055,603)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1057,606)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1059,610)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1061.37,614.24){\usebox{\plotpoint}}
\multiput(1064,616)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1066,618)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1068,619)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1070,622)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1072,623)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1074,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1078.02,625.02){\usebox{\plotpoint}}
\multiput(1079,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,626)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1083,625)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1085,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,624)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1090,622)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1092,621)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1095.58,617.42){\usebox{\plotpoint}}
\multiput(1096,617)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1098,614)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1101,611)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1103,608)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1105,605)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1107.23,600.42){\usebox{\plotpoint}}
\multiput(1109,596)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1111,593)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1114,589)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1116.75,582.13){\usebox{\plotpoint}}
\multiput(1118,579)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1120,574)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1122,569)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1124.11,562.74){\usebox{\plotpoint}}
\multiput(1127,556)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1129,551)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1131.54,543.37){\usebox{\plotpoint}}
\multiput(1133,539)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1135,533)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1138.38,523.79){\usebox{\plotpoint}}
\multiput(1140,520)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1142,514)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1144.65,504.04){\usebox{\plotpoint}}
\multiput(1146,500)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(1148,492)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1150.38,484.11){\usebox{\plotpoint}}
\multiput(1153,478)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1156.88,464.43){\usebox{\plotpoint}}
\multiput(1157,464)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(1159,457)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1162.31,444.40){\usebox{\plotpoint}}
\multiput(1163,442)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(1166,434)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1168.67,424.66){\usebox{\plotpoint}}
\multiput(1170,420)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(1172,412)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1174.13,404.64){\usebox{\plotpoint}}
\multiput(1177,397)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1180.46,384.89){\usebox{\plotpoint}}
\multiput(1181,383)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(1183,376)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1186.16,364.94){\usebox{\plotpoint}}
\multiput(1187,362)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(1190,354)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1192.78,345.28){\usebox{\plotpoint}}
\multiput(1194,341)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(1196,334)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1198.55,325.34){\usebox{\plotpoint}}
\multiput(1200,321)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1203,315)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(1205.81,305.97){\usebox{\plotpoint}}
\multiput(1207,303)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(1209,296)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1212.47,286.33){\usebox{\plotpoint}}
\multiput(1213,285)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1216,279)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1218,274)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1220.29,267.14){\usebox{\plotpoint}}
\multiput(1222,262)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1224,257)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1228.35,248.08){\usebox{\plotpoint}}
\multiput(1229,247)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1231,242)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1233,238)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1236.58,229.05){\usebox{\plotpoint}}
\multiput(1237,228)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1239,224)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(1242,219)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1244,215)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1246.17,210.66){\usebox{\plotpoint}}
\multiput(1248,207)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1250,204)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1253,200)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1256.99,193.02){\usebox{\plotpoint}}
\multiput(1257,193)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1259,190)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1261,186)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1263,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1266,180)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1268.67,176.00){\usebox{\plotpoint}}
\multiput(1270,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1272,172)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1274,169)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1276,166)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1279,164)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1282.04,160.44){\usebox{\plotpoint}}
\multiput(1283,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1285,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1287,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1289,153)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1292,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1294,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1297.32,146.68){\usebox{\plotpoint}}
\multiput(1298,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1300,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1302,142)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1305,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1307,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1309,138)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1311,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1314.29,135.36){\usebox{\plotpoint}}
\multiput(1315,135)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1318,133)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1320,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1322,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1324,130)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1326,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1332.95,127.03){\usebox{\plotpoint}}
\multiput(1333,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1335,126)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1337,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,125)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1342,124)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1344,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1348,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,122)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1352.35,121.00){\usebox{\plotpoint}}
\multiput(1355,121)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1357,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,120)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1363,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,119)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1368,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1372.42,117.79){\usebox{\plotpoint}}
\multiput(1374,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,117)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1383,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1392.76,116.00){\usebox{\plotpoint}}
\multiput(1394,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1396,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1411,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1413.04,114.00){\usebox{\plotpoint}}
\multiput(1415,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1433.79,114.00){\usebox{\plotpoint}}
\multiput(1435,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,114){\usebox{\plotpoint}}
\put(275,113){\usebox{\plotpoint}}
\put(797,112.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{125.750pt}{0.400pt}}
\put(818,113.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799.0,114.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(827,114.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,115.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(836,115.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(840,116.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,117.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,118.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(853,119.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,120.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,121.67){\rule{0.482pt}{0.400pt}}
\multiput(857.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,122.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,123.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,124.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,126.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,125.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,127.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,128.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,129.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,131.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,130.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,133.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,132.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,134.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,136.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,138.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,137.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,140.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,139.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,142.17){\rule{0.482pt}{0.400pt}}
\multiput(890.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,144.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,143.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.17,146){\rule{0.400pt}{0.700pt}}
\multiput(893.17,146.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(896,149.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(899.17,151){\rule{0.400pt}{0.700pt}}
\multiput(898.17,151.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(901.17,154){\rule{0.400pt}{0.700pt}}
\multiput(900.17,154.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(903.17,157){\rule{0.400pt}{0.700pt}}
\multiput(902.17,157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(905.17,160){\rule{0.400pt}{0.700pt}}
\multiput(904.17,160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(907.17,163){\rule{0.400pt}{0.700pt}}
\multiput(906.17,163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(909.00,166.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(909.00,165.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(912.17,169){\rule{0.400pt}{0.900pt}}
\multiput(911.17,169.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(914.17,173){\rule{0.400pt}{0.700pt}}
\multiput(913.17,173.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(916.17,176){\rule{0.400pt}{0.900pt}}
\multiput(915.17,176.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(918.17,180){\rule{0.400pt}{0.900pt}}
\multiput(917.17,180.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(920.17,184){\rule{0.400pt}{1.100pt}}
\multiput(919.17,184.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(922.61,189.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(921.17,189.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(925.17,193){\rule{0.400pt}{0.900pt}}
\multiput(924.17,193.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(927.17,197){\rule{0.400pt}{1.100pt}}
\multiput(926.17,197.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(929.17,202){\rule{0.400pt}{1.100pt}}
\multiput(928.17,202.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(931.17,207){\rule{0.400pt}{1.100pt}}
\multiput(930.17,207.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(933.17,212){\rule{0.400pt}{1.100pt}}
\multiput(932.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(935.61,217.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(934.17,217.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(938.17,223){\rule{0.400pt}{1.100pt}}
\multiput(937.17,223.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(940.17,228){\rule{0.400pt}{1.300pt}}
\multiput(939.17,228.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(942.17,234){\rule{0.400pt}{1.300pt}}
\multiput(941.17,234.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(944.17,240){\rule{0.400pt}{1.300pt}}
\multiput(943.17,240.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(946.61,246.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(945.17,246.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(949.17,252){\rule{0.400pt}{1.500pt}}
\multiput(948.17,252.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(951.17,259){\rule{0.400pt}{1.300pt}}
\multiput(950.17,259.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(953.17,265){\rule{0.400pt}{1.500pt}}
\multiput(952.17,265.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(955.17,272){\rule{0.400pt}{1.500pt}}
\multiput(954.17,272.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(957.17,279){\rule{0.400pt}{1.500pt}}
\multiput(956.17,279.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(959.61,286.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(958.17,286.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(962.17,293){\rule{0.400pt}{1.700pt}}
\multiput(961.17,293.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(964.17,301){\rule{0.400pt}{1.500pt}}
\multiput(963.17,301.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(966.17,308){\rule{0.400pt}{1.700pt}}
\multiput(965.17,308.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(968.17,316){\rule{0.400pt}{1.700pt}}
\multiput(967.17,316.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(970.17,324){\rule{0.400pt}{1.500pt}}
\multiput(969.17,324.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(972.61,331.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(971.17,331.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(975.17,339){\rule{0.400pt}{1.700pt}}
\multiput(974.17,339.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(977.17,347){\rule{0.400pt}{1.700pt}}
\multiput(976.17,347.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(979.17,355){\rule{0.400pt}{1.900pt}}
\multiput(978.17,355.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(981.17,364){\rule{0.400pt}{1.700pt}}
\multiput(980.17,364.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(983.17,372){\rule{0.400pt}{1.700pt}}
\multiput(982.17,372.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(985.61,380.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(984.17,380.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(988.17,388){\rule{0.400pt}{1.900pt}}
\multiput(987.17,388.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(990.17,397){\rule{0.400pt}{1.700pt}}
\multiput(989.17,397.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(992.17,405){\rule{0.400pt}{1.900pt}}
\multiput(991.17,405.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(994.17,414){\rule{0.400pt}{1.700pt}}
\multiput(993.17,414.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(996.17,422){\rule{0.400pt}{1.900pt}}
\multiput(995.17,422.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(998.61,431.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(997.17,431.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1001.17,439){\rule{0.400pt}{1.700pt}}
\multiput(1000.17,439.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1003.17,447){\rule{0.400pt}{1.900pt}}
\multiput(1002.17,447.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1005.17,456){\rule{0.400pt}{1.700pt}}
\multiput(1004.17,456.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1007.17,464){\rule{0.400pt}{1.700pt}}
\multiput(1006.17,464.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1009.17,472){\rule{0.400pt}{1.700pt}}
\multiput(1008.17,472.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1011.61,480.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1010.17,480.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1014.17,488){\rule{0.400pt}{1.700pt}}
\multiput(1013.17,488.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1016.17,496){\rule{0.400pt}{1.700pt}}
\multiput(1015.17,496.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1018.17,504){\rule{0.400pt}{1.500pt}}
\multiput(1017.17,504.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1020.17,511){\rule{0.400pt}{1.700pt}}
\multiput(1019.17,511.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1022.61,519.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1021.17,519.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1025.17,526){\rule{0.400pt}{1.500pt}}
\multiput(1024.17,526.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1027.17,533){\rule{0.400pt}{1.500pt}}
\multiput(1026.17,533.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1029.17,540){\rule{0.400pt}{1.500pt}}
\multiput(1028.17,540.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1031.17,547){\rule{0.400pt}{1.300pt}}
\multiput(1030.17,547.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1033.17,553){\rule{0.400pt}{1.300pt}}
\multiput(1032.17,553.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1035.61,559.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1034.17,559.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1038.17,565){\rule{0.400pt}{1.300pt}}
\multiput(1037.17,565.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1040.17,571){\rule{0.400pt}{1.300pt}}
\multiput(1039.17,571.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1042.17,577){\rule{0.400pt}{1.100pt}}
\multiput(1041.17,577.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1044.17,582){\rule{0.400pt}{1.100pt}}
\multiput(1043.17,582.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1046.17,587){\rule{0.400pt}{1.100pt}}
\multiput(1045.17,587.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1048.61,592.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1047.17,592.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1051.17,596){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,596.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1053.17,600){\rule{0.400pt}{0.900pt}}
\multiput(1052.17,600.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1055.17,604){\rule{0.400pt}{0.900pt}}
\multiput(1054.17,604.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1057.17,608){\rule{0.400pt}{0.700pt}}
\multiput(1056.17,608.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1059.17,611){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,611.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1061.00,614.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1061.00,613.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1064,617.17){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,619.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,618.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,624.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1083,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,622.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,623.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1090,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,622.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,619.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,620.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,617.17){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,618.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,615.17){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,616.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1098.00,613.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1098.00,614.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1101.17,609){\rule{0.400pt}{0.700pt}}
\multiput(1100.17,610.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1103.17,605){\rule{0.400pt}{0.900pt}}
\multiput(1102.17,607.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1105.17,602){\rule{0.400pt}{0.700pt}}
\multiput(1104.17,603.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1107.17,598){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,600.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1109.17,594){\rule{0.400pt}{0.900pt}}
\multiput(1108.17,596.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1111.61,590.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1110.17,592.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1114.17,585){\rule{0.400pt}{0.900pt}}
\multiput(1113.17,587.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1116.17,580){\rule{0.400pt}{1.100pt}}
\multiput(1115.17,582.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1118.17,575){\rule{0.400pt}{1.100pt}}
\multiput(1117.17,577.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1120.17,569){\rule{0.400pt}{1.300pt}}
\multiput(1119.17,572.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1122.17,564){\rule{0.400pt}{1.100pt}}
\multiput(1121.17,566.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1124.61,560.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1123.17,562.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1127.17,552){\rule{0.400pt}{1.300pt}}
\multiput(1126.17,555.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1129.17,546){\rule{0.400pt}{1.300pt}}
\multiput(1128.17,549.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1131.17,540){\rule{0.400pt}{1.300pt}}
\multiput(1130.17,543.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1133.17,534){\rule{0.400pt}{1.300pt}}
\multiput(1132.17,537.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1135.17,527){\rule{0.400pt}{1.500pt}}
\multiput(1134.17,530.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1137.61,523.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1136.17,525.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1140.17,514){\rule{0.400pt}{1.500pt}}
\multiput(1139.17,517.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1142.17,507){\rule{0.400pt}{1.500pt}}
\multiput(1141.17,510.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1144.17,500){\rule{0.400pt}{1.500pt}}
\multiput(1143.17,503.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1146.17,493){\rule{0.400pt}{1.500pt}}
\multiput(1145.17,496.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1148.17,486){\rule{0.400pt}{1.500pt}}
\multiput(1147.17,489.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1150.61,481.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1149.17,483.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1153.17,472){\rule{0.400pt}{1.500pt}}
\multiput(1152.17,475.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1155.17,464){\rule{0.400pt}{1.700pt}}
\multiput(1154.17,468.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1157.17,457){\rule{0.400pt}{1.500pt}}
\multiput(1156.17,460.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1159.17,450){\rule{0.400pt}{1.500pt}}
\multiput(1158.17,453.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1161.17,442){\rule{0.400pt}{1.700pt}}
\multiput(1160.17,446.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1163.61,437.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1162.17,439.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1166.17,428){\rule{0.400pt}{1.500pt}}
\multiput(1165.17,431.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1168.17,420){\rule{0.400pt}{1.700pt}}
\multiput(1167.17,424.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1170.17,413){\rule{0.400pt}{1.500pt}}
\multiput(1169.17,416.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1172.17,406){\rule{0.400pt}{1.500pt}}
\multiput(1171.17,409.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1174.61,401.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1173.17,403.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1177.17,391){\rule{0.400pt}{1.500pt}}
\multiput(1176.17,394.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1179.17,384){\rule{0.400pt}{1.500pt}}
\multiput(1178.17,387.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1181.17,377){\rule{0.400pt}{1.500pt}}
\multiput(1180.17,380.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1183.17,370){\rule{0.400pt}{1.500pt}}
\multiput(1182.17,373.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1185.17,363){\rule{0.400pt}{1.500pt}}
\multiput(1184.17,366.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1187.61,358.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1186.17,360.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1190.17,349){\rule{0.400pt}{1.500pt}}
\multiput(1189.17,352.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1192.17,342){\rule{0.400pt}{1.500pt}}
\multiput(1191.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1194.17,335){\rule{0.400pt}{1.500pt}}
\multiput(1193.17,338.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1196.17,329){\rule{0.400pt}{1.300pt}}
\multiput(1195.17,332.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1198.17,322){\rule{0.400pt}{1.500pt}}
\multiput(1197.17,325.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1200.61,318.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1199.17,320.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1203.17,309){\rule{0.400pt}{1.500pt}}
\multiput(1202.17,312.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1205.17,303){\rule{0.400pt}{1.300pt}}
\multiput(1204.17,306.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1207.17,297){\rule{0.400pt}{1.300pt}}
\multiput(1206.17,300.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1209.17,291){\rule{0.400pt}{1.300pt}}
\multiput(1208.17,294.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1211.17,285){\rule{0.400pt}{1.300pt}}
\multiput(1210.17,288.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1213.61,281.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1212.17,283.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1216.17,274){\rule{0.400pt}{1.100pt}}
\multiput(1215.17,276.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1218.17,268){\rule{0.400pt}{1.300pt}}
\multiput(1217.17,271.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1220.17,263){\rule{0.400pt}{1.100pt}}
\multiput(1219.17,265.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1222.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1221.17,260.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1224.17,252){\rule{0.400pt}{1.100pt}}
\multiput(1223.17,254.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1226.61,248.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1225.17,250.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1229.17,242){\rule{0.400pt}{1.100pt}}
\multiput(1228.17,244.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1231.17,237){\rule{0.400pt}{1.100pt}}
\multiput(1230.17,239.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1233.17,233){\rule{0.400pt}{0.900pt}}
\multiput(1232.17,235.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1235.17,228){\rule{0.400pt}{1.100pt}}
\multiput(1234.17,230.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1237.17,224){\rule{0.400pt}{0.900pt}}
\multiput(1236.17,226.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1239.61,220.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1238.17,222.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1242.17,215){\rule{0.400pt}{0.900pt}}
\multiput(1241.17,217.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1244.17,211){\rule{0.400pt}{0.900pt}}
\multiput(1243.17,213.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1246.17,207){\rule{0.400pt}{0.900pt}}
\multiput(1245.17,209.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1248.17,203){\rule{0.400pt}{0.900pt}}
\multiput(1247.17,205.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1250.00,201.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1250.00,202.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1253.17,196){\rule{0.400pt}{0.900pt}}
\multiput(1252.17,198.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1255.17,193){\rule{0.400pt}{0.700pt}}
\multiput(1254.17,194.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1257.17,189){\rule{0.400pt}{0.900pt}}
\multiput(1256.17,191.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1259.17,186){\rule{0.400pt}{0.700pt}}
\multiput(1258.17,187.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1261.17,183){\rule{0.400pt}{0.700pt}}
\multiput(1260.17,184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1263.00,181.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1263.00,182.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1266.17,177){\rule{0.400pt}{0.700pt}}
\multiput(1265.17,178.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268.17,174){\rule{0.400pt}{0.700pt}}
\multiput(1267.17,175.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1270.17,171){\rule{0.400pt}{0.700pt}}
\multiput(1269.17,172.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1272,169.17){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.17,166){\rule{0.400pt}{0.700pt}}
\multiput(1273.17,167.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1276,164.17){\rule{0.700pt}{0.400pt}}
\multiput(1276.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1279.17,161){\rule{0.400pt}{0.700pt}}
\multiput(1278.17,162.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1281,159.17){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,160.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283,157.17){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285,155.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,156.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,153.17){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,151.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,152.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1292,149.17){\rule{0.482pt}{0.400pt}}
\multiput(1292.00,150.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294,147.17){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,145.17){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298,143.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300,142.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,143.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,140.67){\rule{0.723pt}{0.400pt}}
\multiput(1302.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1305,139.17){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,140.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,137.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1309.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311,135.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313,134.17){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315,132.67){\rule{0.723pt}{0.400pt}}
\multiput(1315.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1318,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320,130.67){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,127.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,626.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1333,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1342,122.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1346,121.67){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350,120.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355,119.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1359,118.67){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365,117.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1361.0,119.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1372,116.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368.0,118.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1381,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374.0,117.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1391,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1383.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1407,113.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394.0,115.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1409.0,114.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{279.685pt}{0.400pt}}
\put(797,112.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{125.750pt}{0.400pt}}
\put(818,113.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799.0,114.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(827,114.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,115.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(836,115.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(840,116.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,117.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,118.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(853,119.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,120.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,121.67){\rule{0.482pt}{0.400pt}}
\multiput(857.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,122.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,123.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,124.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,126.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,125.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,127.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,128.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,129.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,131.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,130.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,133.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,132.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,134.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,136.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,138.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,137.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,140.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,139.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,142.17){\rule{0.482pt}{0.400pt}}
\multiput(890.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,144.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,143.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.17,146){\rule{0.400pt}{0.700pt}}
\multiput(893.17,146.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(896,149.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(899.17,151){\rule{0.400pt}{0.700pt}}
\multiput(898.17,151.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(901.17,154){\rule{0.400pt}{0.700pt}}
\multiput(900.17,154.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(903.17,157){\rule{0.400pt}{0.700pt}}
\multiput(902.17,157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(905.17,160){\rule{0.400pt}{0.700pt}}
\multiput(904.17,160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(907.17,163){\rule{0.400pt}{0.700pt}}
\multiput(906.17,163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(909.00,166.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(909.00,165.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(912.17,169){\rule{0.400pt}{0.900pt}}
\multiput(911.17,169.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(914.17,173){\rule{0.400pt}{0.700pt}}
\multiput(913.17,173.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(916.17,176){\rule{0.400pt}{0.900pt}}
\multiput(915.17,176.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(918.17,180){\rule{0.400pt}{0.900pt}}
\multiput(917.17,180.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(920.17,184){\rule{0.400pt}{1.100pt}}
\multiput(919.17,184.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(922.61,189.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(921.17,189.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(925.17,193){\rule{0.400pt}{0.900pt}}
\multiput(924.17,193.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(927.17,197){\rule{0.400pt}{1.100pt}}
\multiput(926.17,197.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(929.17,202){\rule{0.400pt}{1.100pt}}
\multiput(928.17,202.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(931.17,207){\rule{0.400pt}{1.100pt}}
\multiput(930.17,207.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(933.17,212){\rule{0.400pt}{1.100pt}}
\multiput(932.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(935.61,217.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(934.17,217.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(938.17,223){\rule{0.400pt}{1.100pt}}
\multiput(937.17,223.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(940.17,228){\rule{0.400pt}{1.300pt}}
\multiput(939.17,228.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(942.17,234){\rule{0.400pt}{1.300pt}}
\multiput(941.17,234.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(944.17,240){\rule{0.400pt}{1.300pt}}
\multiput(943.17,240.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(946.61,246.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(945.17,246.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(949.17,252){\rule{0.400pt}{1.500pt}}
\multiput(948.17,252.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(951.17,259){\rule{0.400pt}{1.300pt}}
\multiput(950.17,259.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(953.17,265){\rule{0.400pt}{1.500pt}}
\multiput(952.17,265.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(955.17,272){\rule{0.400pt}{1.500pt}}
\multiput(954.17,272.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(957.17,279){\rule{0.400pt}{1.500pt}}
\multiput(956.17,279.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(959.61,286.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(958.17,286.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(962.17,293){\rule{0.400pt}{1.700pt}}
\multiput(961.17,293.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(964.17,301){\rule{0.400pt}{1.500pt}}
\multiput(963.17,301.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(966.17,308){\rule{0.400pt}{1.700pt}}
\multiput(965.17,308.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(968.17,316){\rule{0.400pt}{1.700pt}}
\multiput(967.17,316.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(970.17,324){\rule{0.400pt}{1.500pt}}
\multiput(969.17,324.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(972.61,331.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(971.17,331.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(975.17,339){\rule{0.400pt}{1.700pt}}
\multiput(974.17,339.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(977.17,347){\rule{0.400pt}{1.700pt}}
\multiput(976.17,347.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(979.17,355){\rule{0.400pt}{1.900pt}}
\multiput(978.17,355.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(981.17,364){\rule{0.400pt}{1.700pt}}
\multiput(980.17,364.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(983.17,372){\rule{0.400pt}{1.700pt}}
\multiput(982.17,372.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(985.61,380.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(984.17,380.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(988.17,388){\rule{0.400pt}{1.900pt}}
\multiput(987.17,388.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(990.17,397){\rule{0.400pt}{1.700pt}}
\multiput(989.17,397.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(992.17,405){\rule{0.400pt}{1.900pt}}
\multiput(991.17,405.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(994.17,414){\rule{0.400pt}{1.700pt}}
\multiput(993.17,414.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(996.17,422){\rule{0.400pt}{1.900pt}}
\multiput(995.17,422.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(998.61,431.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(997.17,431.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1001.17,439){\rule{0.400pt}{1.700pt}}
\multiput(1000.17,439.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1003.17,447){\rule{0.400pt}{1.900pt}}
\multiput(1002.17,447.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1005.17,456){\rule{0.400pt}{1.700pt}}
\multiput(1004.17,456.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1007.17,464){\rule{0.400pt}{1.700pt}}
\multiput(1006.17,464.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1009.17,472){\rule{0.400pt}{1.700pt}}
\multiput(1008.17,472.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1011.61,480.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1010.17,480.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1014.17,488){\rule{0.400pt}{1.700pt}}
\multiput(1013.17,488.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1016.17,496){\rule{0.400pt}{1.700pt}}
\multiput(1015.17,496.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1018.17,504){\rule{0.400pt}{1.500pt}}
\multiput(1017.17,504.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1020.17,511){\rule{0.400pt}{1.700pt}}
\multiput(1019.17,511.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1022.61,519.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1021.17,519.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1025.17,526){\rule{0.400pt}{1.500pt}}
\multiput(1024.17,526.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1027.17,533){\rule{0.400pt}{1.500pt}}
\multiput(1026.17,533.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1029.17,540){\rule{0.400pt}{1.500pt}}
\multiput(1028.17,540.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1031.17,547){\rule{0.400pt}{1.300pt}}
\multiput(1030.17,547.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1033.17,553){\rule{0.400pt}{1.300pt}}
\multiput(1032.17,553.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1035.61,559.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1034.17,559.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1038.17,565){\rule{0.400pt}{1.300pt}}
\multiput(1037.17,565.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1040.17,571){\rule{0.400pt}{1.300pt}}
\multiput(1039.17,571.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1042.17,577){\rule{0.400pt}{1.100pt}}
\multiput(1041.17,577.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1044.17,582){\rule{0.400pt}{1.100pt}}
\multiput(1043.17,582.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1046.17,587){\rule{0.400pt}{1.100pt}}
\multiput(1045.17,587.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1048.61,592.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1047.17,592.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1051.17,596){\rule{0.400pt}{0.900pt}}
\multiput(1050.17,596.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1053.17,600){\rule{0.400pt}{0.900pt}}
\multiput(1052.17,600.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1055.17,604){\rule{0.400pt}{0.900pt}}
\multiput(1054.17,604.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1057.17,608){\rule{0.400pt}{0.700pt}}
\multiput(1056.17,608.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1059.17,611){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,611.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1061.00,614.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1061.00,613.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1064,617.17){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,619.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,618.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,624.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1083,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,622.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,623.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1090,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,622.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,619.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,620.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,617.17){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,618.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,615.17){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,616.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1098.00,613.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1098.00,614.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1101.17,609){\rule{0.400pt}{0.700pt}}
\multiput(1100.17,610.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1103.17,605){\rule{0.400pt}{0.900pt}}
\multiput(1102.17,607.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1105.17,602){\rule{0.400pt}{0.700pt}}
\multiput(1104.17,603.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1107.17,598){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,600.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1109.17,594){\rule{0.400pt}{0.900pt}}
\multiput(1108.17,596.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1111.61,590.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1110.17,592.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1114.17,585){\rule{0.400pt}{0.900pt}}
\multiput(1113.17,587.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1116.17,580){\rule{0.400pt}{1.100pt}}
\multiput(1115.17,582.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1118.17,575){\rule{0.400pt}{1.100pt}}
\multiput(1117.17,577.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1120.17,569){\rule{0.400pt}{1.300pt}}
\multiput(1119.17,572.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1122.17,564){\rule{0.400pt}{1.100pt}}
\multiput(1121.17,566.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1124.61,560.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1123.17,562.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1127.17,552){\rule{0.400pt}{1.300pt}}
\multiput(1126.17,555.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1129.17,546){\rule{0.400pt}{1.300pt}}
\multiput(1128.17,549.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1131.17,540){\rule{0.400pt}{1.300pt}}
\multiput(1130.17,543.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1133.17,534){\rule{0.400pt}{1.300pt}}
\multiput(1132.17,537.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1135.17,527){\rule{0.400pt}{1.500pt}}
\multiput(1134.17,530.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1137.61,523.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1136.17,525.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1140.17,514){\rule{0.400pt}{1.500pt}}
\multiput(1139.17,517.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1142.17,507){\rule{0.400pt}{1.500pt}}
\multiput(1141.17,510.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1144.17,500){\rule{0.400pt}{1.500pt}}
\multiput(1143.17,503.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1146.17,493){\rule{0.400pt}{1.500pt}}
\multiput(1145.17,496.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1148.17,486){\rule{0.400pt}{1.500pt}}
\multiput(1147.17,489.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1150.61,481.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1149.17,483.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1153.17,472){\rule{0.400pt}{1.500pt}}
\multiput(1152.17,475.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1155.17,464){\rule{0.400pt}{1.700pt}}
\multiput(1154.17,468.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1157.17,457){\rule{0.400pt}{1.500pt}}
\multiput(1156.17,460.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1159.17,450){\rule{0.400pt}{1.500pt}}
\multiput(1158.17,453.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1161.17,442){\rule{0.400pt}{1.700pt}}
\multiput(1160.17,446.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1163.61,437.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1162.17,439.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1166.17,428){\rule{0.400pt}{1.500pt}}
\multiput(1165.17,431.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1168.17,420){\rule{0.400pt}{1.700pt}}
\multiput(1167.17,424.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1170.17,413){\rule{0.400pt}{1.500pt}}
\multiput(1169.17,416.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1172.17,406){\rule{0.400pt}{1.500pt}}
\multiput(1171.17,409.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1174.61,401.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1173.17,403.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1177.17,391){\rule{0.400pt}{1.500pt}}
\multiput(1176.17,394.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1179.17,384){\rule{0.400pt}{1.500pt}}
\multiput(1178.17,387.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1181.17,377){\rule{0.400pt}{1.500pt}}
\multiput(1180.17,380.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1183.17,370){\rule{0.400pt}{1.500pt}}
\multiput(1182.17,373.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1185.17,363){\rule{0.400pt}{1.500pt}}
\multiput(1184.17,366.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1187.61,358.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1186.17,360.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1190.17,349){\rule{0.400pt}{1.500pt}}
\multiput(1189.17,352.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1192.17,342){\rule{0.400pt}{1.500pt}}
\multiput(1191.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1194.17,335){\rule{0.400pt}{1.500pt}}
\multiput(1193.17,338.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1196.17,329){\rule{0.400pt}{1.300pt}}
\multiput(1195.17,332.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1198.17,322){\rule{0.400pt}{1.500pt}}
\multiput(1197.17,325.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1200.61,318.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1199.17,320.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1203.17,309){\rule{0.400pt}{1.500pt}}
\multiput(1202.17,312.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1205.17,303){\rule{0.400pt}{1.300pt}}
\multiput(1204.17,306.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1207.17,297){\rule{0.400pt}{1.300pt}}
\multiput(1206.17,300.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1209.17,291){\rule{0.400pt}{1.300pt}}
\multiput(1208.17,294.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1211.17,285){\rule{0.400pt}{1.300pt}}
\multiput(1210.17,288.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1213.61,281.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1212.17,283.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1216.17,274){\rule{0.400pt}{1.100pt}}
\multiput(1215.17,276.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1218.17,268){\rule{0.400pt}{1.300pt}}
\multiput(1217.17,271.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1220.17,263){\rule{0.400pt}{1.100pt}}
\multiput(1219.17,265.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1222.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1221.17,260.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1224.17,252){\rule{0.400pt}{1.100pt}}
\multiput(1223.17,254.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1226.61,248.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1225.17,250.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1229.17,242){\rule{0.400pt}{1.100pt}}
\multiput(1228.17,244.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1231.17,237){\rule{0.400pt}{1.100pt}}
\multiput(1230.17,239.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1233.17,233){\rule{0.400pt}{0.900pt}}
\multiput(1232.17,235.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1235.17,228){\rule{0.400pt}{1.100pt}}
\multiput(1234.17,230.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1237.17,224){\rule{0.400pt}{0.900pt}}
\multiput(1236.17,226.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1239.61,220.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1238.17,222.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1242.17,215){\rule{0.400pt}{0.900pt}}
\multiput(1241.17,217.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1244.17,211){\rule{0.400pt}{0.900pt}}
\multiput(1243.17,213.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1246.17,207){\rule{0.400pt}{0.900pt}}
\multiput(1245.17,209.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1248.17,203){\rule{0.400pt}{0.900pt}}
\multiput(1247.17,205.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1250.00,201.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1250.00,202.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1253.17,196){\rule{0.400pt}{0.900pt}}
\multiput(1252.17,198.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1255.17,193){\rule{0.400pt}{0.700pt}}
\multiput(1254.17,194.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1257.17,189){\rule{0.400pt}{0.900pt}}
\multiput(1256.17,191.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1259.17,186){\rule{0.400pt}{0.700pt}}
\multiput(1258.17,187.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1261.17,183){\rule{0.400pt}{0.700pt}}
\multiput(1260.17,184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1263.00,181.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1263.00,182.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1266.17,177){\rule{0.400pt}{0.700pt}}
\multiput(1265.17,178.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268.17,174){\rule{0.400pt}{0.700pt}}
\multiput(1267.17,175.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1270.17,171){\rule{0.400pt}{0.700pt}}
\multiput(1269.17,172.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1272,169.17){\rule{0.482pt}{0.400pt}}
\multiput(1272.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.17,166){\rule{0.400pt}{0.700pt}}
\multiput(1273.17,167.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1276,164.17){\rule{0.700pt}{0.400pt}}
\multiput(1276.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1279.17,161){\rule{0.400pt}{0.700pt}}
\multiput(1278.17,162.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1281,159.17){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,160.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283,157.17){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285,155.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,156.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,153.17){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,151.17){\rule{0.700pt}{0.400pt}}
\multiput(1289.00,152.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1292,149.17){\rule{0.482pt}{0.400pt}}
\multiput(1292.00,150.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294,147.17){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,145.17){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298,143.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300,142.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,143.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,140.67){\rule{0.723pt}{0.400pt}}
\multiput(1302.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1305,139.17){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,140.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,137.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1309.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311,135.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313,134.17){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315,132.67){\rule{0.723pt}{0.400pt}}
\multiput(1315.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1318,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320,130.67){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,127.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,626.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1333,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1342,122.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1346,121.67){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350,120.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355,119.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1359,118.67){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365,117.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1361.0,119.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1372,116.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368.0,118.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1381,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374.0,117.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1391,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1383.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1407,113.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394.0,115.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1409.0,114.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(222,113){\usebox{\plotpoint}}
\put(222.00,113.00){\usebox{\plotpoint}}
\multiput(223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(242.76,113.00){\usebox{\plotpoint}}
\multiput(243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(263.51,113.00){\usebox{\plotpoint}}
\multiput(264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(284.27,113.00){\usebox{\plotpoint}}
\multiput(285,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.02,113.00){\usebox{\plotpoint}}
\multiput(306,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(325.78,113.00){\usebox{\plotpoint}}
\multiput(326,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.53,113.00){\usebox{\plotpoint}}
\multiput(348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.29,113.00){\usebox{\plotpoint}}
\multiput(368,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(388.04,113.00){\usebox{\plotpoint}}
\multiput(389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(408.80,113.00){\usebox{\plotpoint}}
\multiput(409,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.55,113.00){\usebox{\plotpoint}}
\multiput(430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(450.31,113.00){\usebox{\plotpoint}}
\multiput(451,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,113)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(456,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,114)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(468,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.24,115.00){\usebox{\plotpoint}}
\multiput(471,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,115)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(475,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,116)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(479,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,117)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(482,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,118)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(485,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,119)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(488.65,120.65){\usebox{\plotpoint}}
\multiput(489,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(491,122)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(492,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,123)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(494,124)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,125)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(496,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,126)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(498,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,128)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(501,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(502,130)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(503.63,132.63){\usebox{\plotpoint}}
\multiput(504,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(505,134)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(506,135)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(507,137)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(508,138)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(509,140)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(510,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(512,143)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(513,145)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(514,147)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(515.18,149.54){\usebox{\plotpoint}}
\multiput(516,152)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(517,154)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(518,155)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(519,158)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(520,161)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(521,163)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(522,166)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(523.25,168.49){\usebox{\plotpoint}}
\multiput(525,172)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(526,175)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(527,178)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(528,181)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(529,184)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(530.02,188.06){\usebox{\plotpoint}}
\multiput(531,192)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(532,195)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(533,199)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(534,203)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(535.28,208.13){\usebox{\plotpoint}}
\multiput(536,211)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(538,216)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(539,221)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(540.63,228.13){\usebox{\plotpoint}}
\multiput(541,230)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(542,236)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(543,241)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(544.50,248.51){\usebox{\plotpoint}}
\multiput(545,251)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(546,257)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(547.99,268.97){\usebox{\plotpoint}}
\multiput(548,269)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(550,275)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(551,281)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(552.32,289.21){\usebox{\plotpoint}}
\multiput(553,294)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(554,300)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(555.45,309.73){\usebox{\plotpoint}}
\multiput(556,313)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(557,321)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(558.33,330.28){\usebox{\plotpoint}}
\multiput(559,335)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(560,343)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(561.23,350.82){\usebox{\plotpoint}}
\multiput(563,357)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(564.90,371.20){\usebox{\plotpoint}}
\multiput(565,372)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(566,380)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(567.47,391.80){\usebox{\plotpoint}}
\multiput(568,396)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(569.93,412.41){\usebox{\plotpoint}}
\multiput(570,413)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(571,420)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(572.62,432.99){\usebox{\plotpoint}}
\multiput(573,436)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(575.66,453.49){\usebox{\plotpoint}}
\multiput(576,455)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(577,462)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(578.31,474.06){\usebox{\plotpoint}}
\multiput(579,481)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(580.59,494.69){\usebox{\plotpoint}}
\multiput(581,498)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(582.93,515.31){\usebox{\plotpoint}}
\multiput(583,516)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(584,523)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(585.13,535.94){\usebox{\plotpoint}}
\multiput(586,542)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(588.71,556.35){\usebox{\plotpoint}}
\multiput(589,559)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(591.00,576.98){\usebox{\plotpoint}}
\multiput(591,577)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(592,585)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(593.45,597.59){\usebox{\plotpoint}}
\multiput(594,602)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(595.91,618.20){\usebox{\plotpoint}}
\multiput(596,619)(2.292,20.629){0}{\usebox{\plotpoint}}
\multiput(597,628)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(598.26,638.82){\usebox{\plotpoint}}
\multiput(599,644)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(601.82,659.20){\usebox{\plotpoint}}
\multiput(602,661)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(603,668)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(604.35,679.80){\usebox{\plotpoint}}
\multiput(605,685)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(606,692)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(607.06,700.38){\usebox{\plotpoint}}
\multiput(608,706)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(609.85,720.94){\usebox{\plotpoint}}
\multiput(610,722)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(611,726)(2.065,20.652){0}{\usebox{\plotpoint}}
\multiput(612,736)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(614.02,741.12){\usebox{\plotpoint}}
\multiput(615,748)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(616.95,761.67){\usebox{\plotpoint}}
\multiput(617,762)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(618,768)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(619,771)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(620.98,781.95){\usebox{\plotpoint}}
\multiput(621,782)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(622,790)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(623,795)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(625.39,802.16){\usebox{\plotpoint}}
\multiput(626,804)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(627,808)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(628,812)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(629,815)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(630,819)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(631.03,822.12){\usebox{\plotpoint}}
\multiput(632,826)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(633,829)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(634,831)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(635,833)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(636,835)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(637,836)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(639.70,840.70){\usebox{\plotpoint}}
\multiput(640,841)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(641,842)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(642,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,844)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(644,846)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(645,845)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,845)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(647,846)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(648,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,844)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(652,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.96,841.08){\usebox{\plotpoint}}
\multiput(654,841)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(655,839)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(656,837)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(657,835)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(658,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,832)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(660,827)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(661.37,822.51){\usebox{\plotpoint}}
\multiput(662,820)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(664,816)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(665,811)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(666,808)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(667.32,802.73){\usebox{\plotpoint}}
\multiput(668,800)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(669,795)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(670,787)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(671.62,782.53){\usebox{\plotpoint}}
\multiput(672,781)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(673,774)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(674,769)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(675.42,762.17){\usebox{\plotpoint}}
\multiput(677,759)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(678,751)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(679.83,742.04){\usebox{\plotpoint}}
\multiput(680,741)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(681,735)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(682,728)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(683.09,721.55){\usebox{\plotpoint}}
\multiput(684,717)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(685,709)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(686.32,701.05){\usebox{\plotpoint}}
\multiput(687,697)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(688,690)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(690.28,680.72){\usebox{\plotpoint}}
\multiput(691,675)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(692,669)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(693.12,660.16){\usebox{\plotpoint}}
\multiput(694,654)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(695,647)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(696.19,639.64){\usebox{\plotpoint}}
\multiput(697,634)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(698.99,619.07){\usebox{\plotpoint}}
\multiput(699,619)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(700,612)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(702.79,598.72){\usebox{\plotpoint}}
\multiput(703,597)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(704,591)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(705.61,578.16){\usebox{\plotpoint}}
\multiput(706,575)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(707,569)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(708.43,557.60){\usebox{\plotpoint}}
\multiput(709,553)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(710,548)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(711.28,537.05){\usebox{\plotpoint}}
\multiput(712,532)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(713,526)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(715.28,516.73){\usebox{\plotpoint}}
\multiput(716,511)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(717.98,496.17){\usebox{\plotpoint}}
\multiput(718,496)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(719,489)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(720.92,475.62){\usebox{\plotpoint}}
\multiput(721,475)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(722,469)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(723,462)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(724.13,455.12){\usebox{\plotpoint}}
\multiput(725,449)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(726,441)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(728.03,434.82){\usebox{\plotpoint}}
\multiput(729,429)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(730,422)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(731.28,414.32){\usebox{\plotpoint}}
\multiput(732,410)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(733,403)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(734.52,393.82){\usebox{\plotpoint}}
\multiput(735,390)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(736,384)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(737.67,373.31){\usebox{\plotpoint}}
\multiput(738,371)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(740,366)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(741,361)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(742.21,353.16){\usebox{\plotpoint}}
\multiput(743,350)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(744,344)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(745,338)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(746.05,332.77){\usebox{\plotpoint}}
\multiput(747,328)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(748,322)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(749,317)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(750.11,312.43){\usebox{\plotpoint}}
\multiput(751,308)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(753,302)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(754,297)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(755.14,292.32){\usebox{\plotpoint}}
\multiput(756,288)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(757,283)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(758,279)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(759.73,272.08){\usebox{\plotpoint}}
\multiput(760,271)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(761,266)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(762,262)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(763,258)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(765.20,252.19){\usebox{\plotpoint}}
\multiput(766,251)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(767,247)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(768,243)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(769,239)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(770.92,232.32){\usebox{\plotpoint}}
\multiput(771,232)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(772,229)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(773,225)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(774,222)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(775,219)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(777.63,212.74){\usebox{\plotpoint}}
\multiput(778,212)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(779,210)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(780,207)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(781,204)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(782,201)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(783,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(784.89,193.33){\usebox{\plotpoint}}
\multiput(785,193)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(786,191)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(787,188)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(788,186)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(789,184)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(791,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(792,180)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(793,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(794.30,175.11){\usebox{\plotpoint}}
\multiput(795,173)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(796,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(797,170)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(798,168)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(799,166)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(800,164)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(801,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(802,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(804,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(805.12,157.75){\usebox{\plotpoint}}
\multiput(806,156)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(807,155)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(808,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(809,152)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(810,150)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(811,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(812,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(813,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(814,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(816,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(817,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(818.13,141.87){\usebox{\plotpoint}}
\multiput(819,141)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(820,140)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,139)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(822,138)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(823,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(824,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(826,135)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(827,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(829,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(831,132)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(832,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(833,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.10,129.90){\usebox{\plotpoint}}
\multiput(835,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(837,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(838,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,127)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(840,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(843,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,125)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(845,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(847,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,123)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(850,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(851.59,122.00){\usebox{\plotpoint}}
\multiput(852,122)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(854,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(856,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,120)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(859,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,119)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(863,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(869,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(870.45,117.00){\usebox{\plotpoint}}
\multiput(871,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(874,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(882,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(890.38,115.00){\usebox{\plotpoint}}
\multiput(892,115)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(893,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(910.72,114.00){\usebox{\plotpoint}}
\multiput(911,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(915,113)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(916,114)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(930.41,113.00){\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(951.17,113.00){\usebox{\plotpoint}}
\multiput(952,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(971.92,113.00){\usebox{\plotpoint}}
\multiput(972,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(992.68,113.00){\usebox{\plotpoint}}
\multiput(994,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1013.43,113.00){\usebox{\plotpoint}}
\multiput(1014,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1034.19,113.00){\usebox{\plotpoint}}
\multiput(1035,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1054.94,113.00){\usebox{\plotpoint}}
\multiput(1055,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1075.70,113.00){\usebox{\plotpoint}}
\multiput(1076,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1096.46,113.00){\usebox{\plotpoint}}
\multiput(1097,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1117.21,113.00){\usebox{\plotpoint}}
\multiput(1118,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1137.97,113.00){\usebox{\plotpoint}}
\multiput(1138,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1158.72,113.00){\usebox{\plotpoint}}
\multiput(1159,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1179.48,113.00){\usebox{\plotpoint}}
\multiput(1180,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1200.23,113.00){\usebox{\plotpoint}}
\multiput(1201,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.99,113.00){\usebox{\plotpoint}}
\multiput(1222,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1241.74,113.00){\usebox{\plotpoint}}
\multiput(1242,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1262.50,113.00){\usebox{\plotpoint}}
\multiput(1263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1283.25,113.00){\usebox{\plotpoint}}
\multiput(1285,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1304.01,113.00){\usebox{\plotpoint}}
\multiput(1305,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1306,113){\usebox{\plotpoint}}
\put(223,113){\usebox{\plotpoint}}
\put(455,112.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,113.0){\rule[-0.200pt]{55.889pt}{0.400pt}}
\put(467,113.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,114.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(474,114.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(478,115.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481,116.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,117.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,118.0){\usebox{\plotpoint}}
\put(485,118.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,119.0){\usebox{\plotpoint}}
\put(488,119.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,120.0){\usebox{\plotpoint}}
\put(490,120.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,121.0){\usebox{\plotpoint}}
\put(492,121.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,122.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,123.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,122.0){\usebox{\plotpoint}}
\put(496,124.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,125.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,126.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,127.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,128.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.67,130){\rule{0.400pt}{0.482pt}}
\multiput(501.17,130.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503,131.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,132.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.67,134){\rule{0.400pt}{0.482pt}}
\multiput(504.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,135.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,137){\rule{0.400pt}{0.482pt}}
\multiput(506.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,138.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,140){\rule{0.400pt}{0.482pt}}
\multiput(508.17,140.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,142.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,143.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.67,145){\rule{0.400pt}{0.482pt}}
\multiput(512.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.67,147){\rule{0.400pt}{0.482pt}}
\multiput(513.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.67,149){\rule{0.400pt}{0.482pt}}
\multiput(514.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.67,151){\rule{0.400pt}{0.723pt}}
\multiput(515.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.67,154){\rule{0.400pt}{0.482pt}}
\multiput(516.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.67,156){\rule{0.400pt}{0.482pt}}
\multiput(517.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.67,158){\rule{0.400pt}{0.723pt}}
\multiput(518.17,158.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(519.67,161){\rule{0.400pt}{0.482pt}}
\multiput(519.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.67,163){\rule{0.400pt}{0.723pt}}
\multiput(520.17,163.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(521.67,166){\rule{0.400pt}{0.723pt}}
\multiput(521.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(523.17,169){\rule{0.400pt}{0.700pt}}
\multiput(522.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(524.67,172){\rule{0.400pt}{0.723pt}}
\multiput(524.17,172.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(525.67,175){\rule{0.400pt}{0.723pt}}
\multiput(525.17,175.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(526.67,178){\rule{0.400pt}{0.723pt}}
\multiput(526.17,178.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(527.67,181){\rule{0.400pt}{0.964pt}}
\multiput(527.17,181.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(528.67,185){\rule{0.400pt}{0.723pt}}
\multiput(528.17,185.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(529.67,188){\rule{0.400pt}{0.964pt}}
\multiput(529.17,188.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(530.67,192){\rule{0.400pt}{0.964pt}}
\multiput(530.17,192.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(531.67,196){\rule{0.400pt}{0.964pt}}
\multiput(531.17,196.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(532.67,200){\rule{0.400pt}{0.964pt}}
\multiput(532.17,200.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(533.67,204){\rule{0.400pt}{0.964pt}}
\multiput(533.17,204.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.67,208){\rule{0.400pt}{0.964pt}}
\multiput(534.17,208.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(536.17,212){\rule{0.400pt}{1.100pt}}
\multiput(535.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(537.67,217){\rule{0.400pt}{0.964pt}}
\multiput(537.17,217.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(538.67,221){\rule{0.400pt}{1.204pt}}
\multiput(538.17,221.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(539.67,226){\rule{0.400pt}{1.204pt}}
\multiput(539.17,226.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(540.67,231){\rule{0.400pt}{1.204pt}}
\multiput(540.17,231.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(541.67,236){\rule{0.400pt}{1.204pt}}
\multiput(541.17,236.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(542.67,241){\rule{0.400pt}{1.204pt}}
\multiput(542.17,241.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(543.67,246){\rule{0.400pt}{1.204pt}}
\multiput(543.17,246.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(544.67,251){\rule{0.400pt}{1.445pt}}
\multiput(544.17,251.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(545.67,257){\rule{0.400pt}{1.445pt}}
\multiput(545.17,257.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(546.67,263){\rule{0.400pt}{1.204pt}}
\multiput(546.17,263.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(548.17,268){\rule{0.400pt}{1.300pt}}
\multiput(547.17,268.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(549.67,274){\rule{0.400pt}{1.445pt}}
\multiput(549.17,274.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(550.67,280){\rule{0.400pt}{1.686pt}}
\multiput(550.17,280.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(551.67,287){\rule{0.400pt}{1.445pt}}
\multiput(551.17,287.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(552.67,293){\rule{0.400pt}{1.686pt}}
\multiput(552.17,293.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(553.67,300){\rule{0.400pt}{1.445pt}}
\multiput(553.17,300.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(554.67,306){\rule{0.400pt}{1.686pt}}
\multiput(554.17,306.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(555.67,313){\rule{0.400pt}{1.686pt}}
\multiput(555.17,313.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(556.67,320){\rule{0.400pt}{1.686pt}}
\multiput(556.17,320.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(557.67,327){\rule{0.400pt}{1.686pt}}
\multiput(557.17,327.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(558.67,334){\rule{0.400pt}{1.686pt}}
\multiput(558.17,334.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(559.67,341){\rule{0.400pt}{1.686pt}}
\multiput(559.17,341.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(561.17,348){\rule{0.400pt}{1.700pt}}
\multiput(560.17,348.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(562.67,356){\rule{0.400pt}{1.927pt}}
\multiput(562.17,356.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(563.67,364){\rule{0.400pt}{1.686pt}}
\multiput(563.17,364.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(564.67,371){\rule{0.400pt}{1.927pt}}
\multiput(564.17,371.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(565.67,379){\rule{0.400pt}{1.927pt}}
\multiput(565.17,379.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(566.67,387){\rule{0.400pt}{1.927pt}}
\multiput(566.17,387.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(567.67,395){\rule{0.400pt}{1.927pt}}
\multiput(567.17,395.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(568.67,403){\rule{0.400pt}{1.927pt}}
\multiput(568.17,403.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(569.67,411){\rule{0.400pt}{1.927pt}}
\multiput(569.17,411.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(570.67,419){\rule{0.400pt}{2.168pt}}
\multiput(570.17,419.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(571.67,428){\rule{0.400pt}{1.927pt}}
\multiput(571.17,428.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(572.67,436){\rule{0.400pt}{2.168pt}}
\multiput(572.17,436.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(574.17,445){\rule{0.400pt}{1.700pt}}
\multiput(573.17,445.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(575.67,453){\rule{0.400pt}{2.168pt}}
\multiput(575.17,453.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(576.67,462){\rule{0.400pt}{2.168pt}}
\multiput(576.17,462.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(577.67,471){\rule{0.400pt}{1.927pt}}
\multiput(577.17,471.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(578.67,479){\rule{0.400pt}{2.168pt}}
\multiput(578.17,479.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(579.67,488){\rule{0.400pt}{2.168pt}}
\multiput(579.17,488.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(580.67,497){\rule{0.400pt}{2.168pt}}
\multiput(580.17,497.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(581.67,506){\rule{0.400pt}{1.927pt}}
\multiput(581.17,506.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(582.67,514){\rule{0.400pt}{2.168pt}}
\multiput(582.17,514.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(583.67,523){\rule{0.400pt}{2.168pt}}
\multiput(583.17,523.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(584.67,532){\rule{0.400pt}{2.168pt}}
\multiput(584.17,532.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(586.17,541){\rule{0.400pt}{1.900pt}}
\multiput(585.17,541.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(587.67,550){\rule{0.400pt}{2.168pt}}
\multiput(587.17,550.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(588.67,559){\rule{0.400pt}{1.927pt}}
\multiput(588.17,559.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(589.67,567){\rule{0.400pt}{2.168pt}}
\multiput(589.17,567.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(590.67,576){\rule{0.400pt}{2.168pt}}
\multiput(590.17,576.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(591.67,585){\rule{0.400pt}{2.168pt}}
\multiput(591.17,585.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(592.67,594){\rule{0.400pt}{1.927pt}}
\multiput(592.17,594.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(593.67,602){\rule{0.400pt}{2.168pt}}
\multiput(593.17,602.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(594.67,611){\rule{0.400pt}{1.927pt}}
\multiput(594.17,611.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(595.67,619){\rule{0.400pt}{2.168pt}}
\multiput(595.17,619.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(596.67,628){\rule{0.400pt}{1.927pt}}
\multiput(596.17,628.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(597.67,636){\rule{0.400pt}{2.168pt}}
\multiput(597.17,636.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(599.17,645){\rule{0.400pt}{1.700pt}}
\multiput(598.17,645.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(600.67,653){\rule{0.400pt}{1.927pt}}
\multiput(600.17,653.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(601.67,661){\rule{0.400pt}{1.927pt}}
\multiput(601.17,661.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(602.67,669){\rule{0.400pt}{1.927pt}}
\multiput(602.17,669.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(603.67,677){\rule{0.400pt}{1.927pt}}
\multiput(603.17,677.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(604.67,685){\rule{0.400pt}{1.686pt}}
\multiput(604.17,685.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(605.67,692){\rule{0.400pt}{1.927pt}}
\multiput(605.17,692.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(606.67,700){\rule{0.400pt}{1.686pt}}
\multiput(606.17,700.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(607.67,707){\rule{0.400pt}{1.927pt}}
\multiput(607.17,707.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(608.67,715){\rule{0.400pt}{1.686pt}}
\multiput(608.17,715.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(609.67,722){\rule{0.400pt}{1.686pt}}
\multiput(609.17,722.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(610.67,729){\rule{0.400pt}{1.686pt}}
\multiput(610.17,729.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(612.17,736){\rule{0.400pt}{1.300pt}}
\multiput(611.17,736.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(613.67,742){\rule{0.400pt}{1.686pt}}
\multiput(613.17,742.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(614.67,749){\rule{0.400pt}{1.445pt}}
\multiput(614.17,749.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(615.67,755){\rule{0.400pt}{1.445pt}}
\multiput(615.17,755.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(616.67,761){\rule{0.400pt}{1.445pt}}
\multiput(616.17,761.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(617.67,767){\rule{0.400pt}{1.445pt}}
\multiput(617.17,767.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(618.67,773){\rule{0.400pt}{1.445pt}}
\multiput(618.17,773.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(619.67,779){\rule{0.400pt}{1.204pt}}
\multiput(619.17,779.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(620.67,784){\rule{0.400pt}{1.204pt}}
\multiput(620.17,784.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(621.67,789){\rule{0.400pt}{1.204pt}}
\multiput(621.17,789.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(622.67,794){\rule{0.400pt}{1.204pt}}
\multiput(622.17,794.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(624.17,799){\rule{0.400pt}{0.900pt}}
\multiput(623.17,799.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(625.67,803){\rule{0.400pt}{1.204pt}}
\multiput(625.17,803.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(626.67,808){\rule{0.400pt}{0.964pt}}
\multiput(626.17,808.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(627.67,812){\rule{0.400pt}{0.723pt}}
\multiput(627.17,812.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(628.67,815){\rule{0.400pt}{0.964pt}}
\multiput(628.17,815.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(629.67,819){\rule{0.400pt}{0.723pt}}
\multiput(629.17,819.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(630.67,822){\rule{0.400pt}{0.964pt}}
\multiput(630.17,822.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(631.67,826){\rule{0.400pt}{0.723pt}}
\multiput(631.17,826.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(632.67,829){\rule{0.400pt}{0.482pt}}
\multiput(632.17,829.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.67,831){\rule{0.400pt}{0.723pt}}
\multiput(633.17,831.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(634.67,834){\rule{0.400pt}{0.482pt}}
\multiput(634.17,834.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.67,836){\rule{0.400pt}{0.482pt}}
\multiput(635.17,836.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,838.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,837.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,839.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,840.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,841.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,842.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,843.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,125.0){\usebox{\plotpoint}}
\put(647,843.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,844.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,845.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(649,842.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,843.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,841.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,842.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.67,840){\rule{0.400pt}{0.482pt}}
\multiput(651.17,841.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,838.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,839.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.67,837){\rule{0.400pt}{0.482pt}}
\multiput(653.17,838.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.67,835){\rule{0.400pt}{0.482pt}}
\multiput(654.17,836.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.67,833){\rule{0.400pt}{0.482pt}}
\multiput(655.17,834.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.67,830){\rule{0.400pt}{0.723pt}}
\multiput(656.17,831.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(657.67,827){\rule{0.400pt}{0.723pt}}
\multiput(657.17,828.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(658.67,824){\rule{0.400pt}{0.723pt}}
\multiput(658.17,825.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(659.67,821){\rule{0.400pt}{0.723pt}}
\multiput(659.17,822.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(660.67,818){\rule{0.400pt}{0.723pt}}
\multiput(660.17,819.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662.17,815){\rule{0.400pt}{0.700pt}}
\multiput(661.17,816.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(663.67,811){\rule{0.400pt}{0.964pt}}
\multiput(663.17,813.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(664.67,807){\rule{0.400pt}{0.964pt}}
\multiput(664.17,809.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(665.67,803){\rule{0.400pt}{0.964pt}}
\multiput(665.17,805.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(666.67,799){\rule{0.400pt}{0.964pt}}
\multiput(666.17,801.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(667.67,794){\rule{0.400pt}{1.204pt}}
\multiput(667.17,796.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(668.67,790){\rule{0.400pt}{0.964pt}}
\multiput(668.17,792.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669.67,785){\rule{0.400pt}{1.204pt}}
\multiput(669.17,787.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(670.67,780){\rule{0.400pt}{1.204pt}}
\multiput(670.17,782.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(671.67,775){\rule{0.400pt}{1.204pt}}
\multiput(671.17,777.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(672.67,770){\rule{0.400pt}{1.204pt}}
\multiput(672.17,772.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(673.67,765){\rule{0.400pt}{1.204pt}}
\multiput(673.17,767.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(675.17,759){\rule{0.400pt}{1.300pt}}
\multiput(674.17,762.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(676.67,754){\rule{0.400pt}{1.204pt}}
\multiput(676.17,756.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(677.67,748){\rule{0.400pt}{1.445pt}}
\multiput(677.17,751.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(678.67,742){\rule{0.400pt}{1.445pt}}
\multiput(678.17,745.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(679.67,736){\rule{0.400pt}{1.445pt}}
\multiput(679.17,739.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(680.67,730){\rule{0.400pt}{1.445pt}}
\multiput(680.17,733.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(681.67,724){\rule{0.400pt}{1.445pt}}
\multiput(681.17,727.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(682.67,717){\rule{0.400pt}{1.686pt}}
\multiput(682.17,720.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(683.67,711){\rule{0.400pt}{1.445pt}}
\multiput(683.17,714.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(684.67,704){\rule{0.400pt}{1.686pt}}
\multiput(684.17,707.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(685.67,698){\rule{0.400pt}{1.445pt}}
\multiput(685.17,701.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(686.67,691){\rule{0.400pt}{1.686pt}}
\multiput(686.17,694.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(688.17,684){\rule{0.400pt}{1.500pt}}
\multiput(687.17,687.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(689.67,677){\rule{0.400pt}{1.686pt}}
\multiput(689.17,680.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(690.67,671){\rule{0.400pt}{1.445pt}}
\multiput(690.17,674.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(691.67,664){\rule{0.400pt}{1.686pt}}
\multiput(691.17,667.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(692.67,657){\rule{0.400pt}{1.686pt}}
\multiput(692.17,660.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(693.67,649){\rule{0.400pt}{1.927pt}}
\multiput(693.17,653.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(694.67,642){\rule{0.400pt}{1.686pt}}
\multiput(694.17,645.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(695.67,635){\rule{0.400pt}{1.686pt}}
\multiput(695.17,638.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(696.67,628){\rule{0.400pt}{1.686pt}}
\multiput(696.17,631.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(697.67,621){\rule{0.400pt}{1.686pt}}
\multiput(697.17,624.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(698.67,614){\rule{0.400pt}{1.686pt}}
\multiput(698.17,617.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(700.17,606){\rule{0.400pt}{1.700pt}}
\multiput(699.17,610.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(701.67,599){\rule{0.400pt}{1.686pt}}
\multiput(701.17,602.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(702.67,592){\rule{0.400pt}{1.686pt}}
\multiput(702.17,595.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(703.67,584){\rule{0.400pt}{1.927pt}}
\multiput(703.17,588.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(704.67,577){\rule{0.400pt}{1.686pt}}
\multiput(704.17,580.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(705.67,570){\rule{0.400pt}{1.686pt}}
\multiput(705.17,573.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(706.67,562){\rule{0.400pt}{1.927pt}}
\multiput(706.17,566.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(707.67,555){\rule{0.400pt}{1.686pt}}
\multiput(707.17,558.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(708.67,548){\rule{0.400pt}{1.686pt}}
\multiput(708.17,551.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(709.67,540){\rule{0.400pt}{1.927pt}}
\multiput(709.17,544.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(710.67,533){\rule{0.400pt}{1.686pt}}
\multiput(710.17,536.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(711.67,526){\rule{0.400pt}{1.686pt}}
\multiput(711.17,529.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(713.17,519){\rule{0.400pt}{1.500pt}}
\multiput(712.17,522.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(714.67,512){\rule{0.400pt}{1.686pt}}
\multiput(714.17,515.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(715.67,504){\rule{0.400pt}{1.927pt}}
\multiput(715.17,508.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(716.67,497){\rule{0.400pt}{1.686pt}}
\multiput(716.17,500.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(717.67,490){\rule{0.400pt}{1.686pt}}
\multiput(717.17,493.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(718.67,483){\rule{0.400pt}{1.686pt}}
\multiput(718.17,486.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(719.67,476){\rule{0.400pt}{1.686pt}}
\multiput(719.17,479.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(720.67,469){\rule{0.400pt}{1.686pt}}
\multiput(720.17,472.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(721.67,462){\rule{0.400pt}{1.686pt}}
\multiput(721.17,465.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(722.67,456){\rule{0.400pt}{1.445pt}}
\multiput(722.17,459.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(723.67,449){\rule{0.400pt}{1.686pt}}
\multiput(723.17,452.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(724.67,442){\rule{0.400pt}{1.686pt}}
\multiput(724.17,445.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(726.17,435){\rule{0.400pt}{1.500pt}}
\multiput(725.17,438.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(727.67,429){\rule{0.400pt}{1.445pt}}
\multiput(727.17,432.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(728.67,422){\rule{0.400pt}{1.686pt}}
\multiput(728.17,425.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(729.67,416){\rule{0.400pt}{1.445pt}}
\multiput(729.17,419.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(730.67,409){\rule{0.400pt}{1.686pt}}
\multiput(730.17,412.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(731.67,403){\rule{0.400pt}{1.445pt}}
\multiput(731.17,406.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(732.67,397){\rule{0.400pt}{1.445pt}}
\multiput(732.17,400.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(733.67,391){\rule{0.400pt}{1.445pt}}
\multiput(733.17,394.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(734.67,384){\rule{0.400pt}{1.686pt}}
\multiput(734.17,387.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(735.67,378){\rule{0.400pt}{1.445pt}}
\multiput(735.17,381.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(736.67,373){\rule{0.400pt}{1.204pt}}
\multiput(736.17,375.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(738.17,367){\rule{0.400pt}{1.300pt}}
\multiput(737.17,370.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(739.67,361){\rule{0.400pt}{1.445pt}}
\multiput(739.17,364.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(740.67,355){\rule{0.400pt}{1.445pt}}
\multiput(740.17,358.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(741.67,349){\rule{0.400pt}{1.445pt}}
\multiput(741.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(742.67,344){\rule{0.400pt}{1.204pt}}
\multiput(742.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(743.67,338){\rule{0.400pt}{1.445pt}}
\multiput(743.17,341.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(744.67,333){\rule{0.400pt}{1.204pt}}
\multiput(744.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(745.67,328){\rule{0.400pt}{1.204pt}}
\multiput(745.17,330.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(746.67,322){\rule{0.400pt}{1.445pt}}
\multiput(746.17,325.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(747.67,317){\rule{0.400pt}{1.204pt}}
\multiput(747.17,319.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(748.67,312){\rule{0.400pt}{1.204pt}}
\multiput(748.17,314.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(749.67,307){\rule{0.400pt}{1.204pt}}
\multiput(749.17,309.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(751.17,302){\rule{0.400pt}{1.100pt}}
\multiput(750.17,304.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(752.67,298){\rule{0.400pt}{0.964pt}}
\multiput(752.17,300.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.67,293){\rule{0.400pt}{1.204pt}}
\multiput(753.17,295.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(754.67,288){\rule{0.400pt}{1.204pt}}
\multiput(754.17,290.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(755.67,284){\rule{0.400pt}{0.964pt}}
\multiput(755.17,286.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(756.67,279){\rule{0.400pt}{1.204pt}}
\multiput(756.17,281.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(757.67,275){\rule{0.400pt}{0.964pt}}
\multiput(757.17,277.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(758.67,271){\rule{0.400pt}{0.964pt}}
\multiput(758.17,273.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(759.67,266){\rule{0.400pt}{1.204pt}}
\multiput(759.17,268.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(760.67,262){\rule{0.400pt}{0.964pt}}
\multiput(760.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.67,258){\rule{0.400pt}{0.964pt}}
\multiput(761.17,260.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(762.67,254){\rule{0.400pt}{0.964pt}}
\multiput(762.17,256.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(764.17,250){\rule{0.400pt}{0.900pt}}
\multiput(763.17,252.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(765.67,246){\rule{0.400pt}{0.964pt}}
\multiput(765.17,248.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(766.67,243){\rule{0.400pt}{0.723pt}}
\multiput(766.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(767.67,239){\rule{0.400pt}{0.964pt}}
\multiput(767.17,241.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(768.67,236){\rule{0.400pt}{0.723pt}}
\multiput(768.17,237.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(769.67,232){\rule{0.400pt}{0.964pt}}
\multiput(769.17,234.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(770.67,229){\rule{0.400pt}{0.723pt}}
\multiput(770.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.67,225){\rule{0.400pt}{0.964pt}}
\multiput(771.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(772.67,222){\rule{0.400pt}{0.723pt}}
\multiput(772.17,223.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(773.67,219){\rule{0.400pt}{0.723pt}}
\multiput(773.17,220.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.67,216){\rule{0.400pt}{0.723pt}}
\multiput(774.17,217.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(776.17,213){\rule{0.400pt}{0.700pt}}
\multiput(775.17,214.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(777.67,210){\rule{0.400pt}{0.723pt}}
\multiput(777.17,211.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(778.67,207){\rule{0.400pt}{0.723pt}}
\multiput(778.17,208.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779.67,204){\rule{0.400pt}{0.723pt}}
\multiput(779.17,205.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(780.67,201){\rule{0.400pt}{0.723pt}}
\multiput(780.17,202.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(781.67,199){\rule{0.400pt}{0.482pt}}
\multiput(781.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(782.67,196){\rule{0.400pt}{0.723pt}}
\multiput(782.17,197.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(783.67,193){\rule{0.400pt}{0.723pt}}
\multiput(783.17,194.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.67,191){\rule{0.400pt}{0.482pt}}
\multiput(784.17,192.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.67,188){\rule{0.400pt}{0.723pt}}
\multiput(785.17,189.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(786.67,186){\rule{0.400pt}{0.482pt}}
\multiput(786.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.67,184){\rule{0.400pt}{0.482pt}}
\multiput(787.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.17,181){\rule{0.400pt}{0.700pt}}
\multiput(788.17,182.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.67,179){\rule{0.400pt}{0.482pt}}
\multiput(790.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.67,177){\rule{0.400pt}{0.482pt}}
\multiput(791.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.67,175){\rule{0.400pt}{0.482pt}}
\multiput(792.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.67,173){\rule{0.400pt}{0.482pt}}
\multiput(793.17,174.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(794.67,171){\rule{0.400pt}{0.482pt}}
\multiput(794.17,172.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(795.67,169){\rule{0.400pt}{0.482pt}}
\multiput(795.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.67,167){\rule{0.400pt}{0.482pt}}
\multiput(796.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(798,165.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.67,164){\rule{0.400pt}{0.482pt}}
\multiput(798.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.67,162){\rule{0.400pt}{0.482pt}}
\multiput(799.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800.67,160){\rule{0.400pt}{0.482pt}}
\multiput(800.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802,158.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.67,157){\rule{0.400pt}{0.482pt}}
\multiput(803.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805,155.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.67,154){\rule{0.400pt}{0.482pt}}
\multiput(805.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807,152.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.67,151){\rule{0.400pt}{0.482pt}}
\multiput(807.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809,149.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,148.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,147.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.67,146){\rule{0.400pt}{0.482pt}}
\multiput(811.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813,144.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,143.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,142.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,141.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,140.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,139.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,138.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,137.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,136.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,135.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,134.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,133.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,844.0){\usebox{\plotpoint}}
\put(827,132.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,131.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,130.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,134.0){\usebox{\plotpoint}}
\put(832,129.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833,128.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,131.0){\usebox{\plotpoint}}
\put(835,127.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,129.0){\usebox{\plotpoint}}
\put(837,126.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,125.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,128.0){\usebox{\plotpoint}}
\put(840,124.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,126.0){\usebox{\plotpoint}}
\put(843,123.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,125.0){\usebox{\plotpoint}}
\put(846,122.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,121.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,123.0){\usebox{\plotpoint}}
\put(851,120.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(855,119.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(858,118.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,117.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(868,116.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(873,115.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,117.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(882,114.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(894,113.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(918,112.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,114.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(919.0,113.0){\rule[-0.200pt]{93.228pt}{0.400pt}}
\end{picture}
